Low-Power Silicon Strain Sensor Based on CMOS Current Reference Topology

A strain sensor inspired by a Widlar self-biased current source topology called $\beta$-multiplier is developed to obtain a strain-dependent reference current with high supply rejection. The sensor relies on the piezoresistive effect in the silicon MOS transistors that form the current reference circuit. The device behavior is analytically computed and verified with experimental measurements under four-point bending test. A basic implementation with an integrated resistor reaches a strain sensitivity of 2.54 nA/$\mu\epsilon$ (gauge factor of 324) for a temperature sensitivity of 52.06 nA/{\deg}C. A more advanced full-transistor circuit based on current subtraction principle is furthered implemented in order to reach strain sensitivity up to 12.02 nA/$\mu\epsilon$ (gauge factor of 1773) and temperature sensitivity of -28.72 nA/{\deg}C. This implementation includes a CMOS active load to tune the strain and temperature sensitivities with a total power consumption between 20 and 150 $\mu$W.

==> AddCircuit.tex <==
\begin{circuitikz}[thick,scale=1, transform shape]
    %\ctikzset{bipoles/resistor/height=0.3}
    %\ctikzset{bipoles/resistor/width=0.5}
% repère
%\draw[help lines] (-3,-10) grid (20,2);
%\draw (0,0) node[draw,shape=circle,fill=red] {};

% Supply
\draw[ultra thick] (0,-7.6) -- (16.5,-7.6);
\draw (8.25,-7.6) node[ground]{};
\draw[ultra thick] (0,1.5) -- (16.5,1.5) node[midway,above] {\textbf{V}$_{DD}$} ;
%%%%%%%%%%%%%% 1 %%%%%%%%%%%%%%%
% Transistor
% \draw (-1.5,0) node[pmos, xscale=-1] (a1){};
% \draw (0,-1.2) node[pmos] (a2){};
% \draw (-1.5,-3) node[nmos, xscale=-1] (a3) {};

% \draw (18,0) node[pmos] (a4){};
% \draw (16.5,-1.2) node[pmos , xscale=-1] (a5){};
% \draw (18,-3) node[nmos] (a6) {};

% % wires
% \draw (a1.S) -- (-1.5,1.5);
% \draw (a1.D) -- (a3.D);
% \draw (a3.S) -- (-1.5,-7.6);
% \draw (a2.G) -| (a1.D);
% \draw (a3.G) |- (a3.S);


% \draw (a4.S) -- (18,1.5);
% \draw (a4.D) -- (a6.D);
% \draw (a6.S) -- (18,-7.6);
% \draw (a5.G) -| (a4.D);
% \draw (a6.G) |- (a6.S);

% labels
% \draw (a1.G) node [left = 8mm] {\footnotesize M$_{19}$};
% \draw (a2.G) node [above] {\footnotesize M$_{20}$};
% \draw (a3.G) node [left = 8 mm] {\footnotesize M$_{21}$};
% \draw (a4.G) node [right = 8mm] {\footnotesize M$_{31}$};
% \draw (a5.G) node [above] {\footnotesize M$_{32}$};
% \draw (a6.G) node [right = 8 mm] {\footnotesize M$_{33}$};
%%%%%%%%%%%%%% 1 %%%%%%%%%%%%%%%
% Transistors
\draw (1,0) node[pmos,xscale=-1] (p1) {};
\draw (3,1) node[pmos,rotate=90] (p2) {};
\draw (1,-1.2) node[pmos,xscale=-1] (p3) {};
\draw (4,-1.2)  node[pmos ] (p4) {};

\draw (1,-4.2) node[nmos,xscale=-1] (n1) {};
\draw (3,-5.2) node[nmos,rotate=-90] (n2) {};
\draw (1,-3) node[nmos,xscale=-1] (n3) {};
\draw (4,-3) node[nmos] (n4) {};
\draw (3,-7) node[nmos,xscale=-1,rotate=-90] (n5) {};

% labels
\draw (p1.G) node[above] {{\footnotesize M$_3$}};
\draw (p2.G) node[above=9mm] {{\footnotesize M$_4$}};
\draw (n1.G) node[left=9mm] {{\footnotesize M$_1$}};
\draw (n2.G) node[below=10mm] {{\footnotesize M$_2$,K$_{21}$}};
\draw (p3.G) node[left=8mm] {{\footnotesize M$_7$}};
\draw (p4.G) node[right=8mm] {{\footnotesize M$_8$}};
\draw (n3.G) node[left=8mm] {{\footnotesize M$_5$}};
\draw (n4.G) node[above] {{\footnotesize M$_6$}};
\draw (n5.G)--($(n5.G)+(0.5,0)$)  node[right] {{\footnotesize \textbf{V}$_{Bias}$}};
\draw (n5.G) node[below=9mm] {{\footnotesize M$_9$,K$_{91}$}};

% Wires
\draw (p1.S)-- (1,1.5) -| (p2.S);
\draw (p1.D) -- (p3.S);
\draw (p2.D) -| (p4.S);
\draw (p3.G) -- (p4.G);
\draw (p4.G) |- (p4.D);
\draw (p1.G) -| (p2.G);
\draw (p1.G) -| (p4.S);
\draw (p3.D) -- (n3.D);
\draw (p4.D) -- (n4.D);
\draw (n3.G) -- (n4.G);
\draw (n3.G) |- (n3.D);
%\draw (n2.G) |- (n3.S);
%\draw (n1.S) -| (n3.S);
\draw (n1.G) -| (n2.G);
\draw (n1.S) |- (3,-7.6);
\draw (n5.S) -| (4,-7.6);
\draw (n5.D) |- (n2.S);
%\draw (a2.D) |- (n1.D);
\draw (n1.D)-| (n1.G);

%%%%%%%%%%%%%%%%  2   %%%%%%%%%%%%%%%%%%%%%%%%
% transistors
\draw (6,0) node [pmos, xscale=-1] (b1) {};
\draw (6,-1.2) node [pmos, xscale=-1] (b2){};
\draw (9,0) node [pmos] (b3) {};
\draw (9,-1.2) node [pmos] (b4) {};
%\draw (6,-5.4) node [nmos,xscale = -1] (b5) {};
%\draw (6,-6.6) node [nmos,xscale = -1] (b6) {};
\draw (10,0) node [pmos, xscale=-1] (b7) {};
\draw (10,-1.2) node [pmos, xscale=-1] (b8){};
\draw (9,-3) node [nmos] (b9) {};
\draw (9,-4.2) node [nmos] (b10) {};
% wires
\draw (b1.S) -- (6,1.5);
\draw (b3.S) -- (9,1.5);
\draw (b3.G) |- (b3.D);
\draw (b3.G) -- (b1.G);
\draw (b4.G) |- (b4.D);
\draw (b4.G) -- (b2.G);
%\draw (b6.D) to [kinky cross=(b10.G)--(n2.G), kinky crosses=left](6,-3.5)  to [kinky cross=(b9.G)--(n4.G), kinky crosses=left](b2.D);

\draw (b9.D) -- (b4.D);
\draw (b10.S) -- (9,-7.6);
\draw (b9.G) -- (n4.G);

\draw (n2.D)-|(n4.S) ;
\draw (4,-5.4) node[] (x) {};
\draw (b10.G) to [kinky cross=(x)--(n4.S), kinky crosses=right] (n1.G);

%\draw (b5.G) |- (b5.D);
%\draw (b6.G) node[right]{\textbf{V}$_{BiasO}$};
%\draw (b6.G) -| (7.5,-6.5) to [kinky cross=(b10.G)--(n2.G), kinky crosses=left] (7.5,-3.5) to [kinky cross=(b9.G)--(n4.G), kinky crosses=left] (7.5,-2.5) to [kinky cross=(b2.G)--(b4.G), kinky crosses=left] (7.5,-0.5) to [kinky cross=(b1.G)--(b3.G), kinky crosses=left] (7.5,1.5);
\draw (b7.S) -- (10,1.5);
\draw (b8.D) |- (b9.D);
%\draw (b6.S) -| (6,-7.6);
% label
\draw (b1.G) node[left=8mm] {\footnotesize M$_{22}$};
\draw (b2.G) node[left=8mm] {\footnotesize M$_{23}$};
\draw (b3.G) node[right=8mm] {\footnotesize M$_{25}$};
\draw (b4.G) node[right=8mm] {\footnotesize M$_{26}$};
%\draw (b5.G) node[left=8mm] {\footnotesize M$_{24}$};
%\draw (b6.G) node[left=8mm] {\footnotesize M$_{24}$};
\draw (b7.G) node[above] {\footnotesize M$_{27}$};
\draw (b8.G) node[above] {\footnotesize M$_{28}$};
\draw (b9.G) node[right=8mm] {\footnotesize M$_{29}$};
\draw (b10.G) node[right=8mm] {\footnotesize M$_{30}$};

% \draw (6,-5) node[circle,fill=black,minimum size = 0.75pt,,inner sep=2pt] {} --(6.5,-5) node[right] {$v_O$};
% \draw (6,-5.5)  node[left=2mm] {$i_O$};

%%%%%%%%%%%%%%%%  3   %%%%%%%%%%%%%%%%%%%%%%%%
\draw (13,1) node[pmos,rotate=-90,xscale=-1] (c1) {};
\draw (15,0) node[pmos] (c2) {};
\draw (12,-1.2) node[pmos,xscale=-1] (c3) {};
\draw (15,-1.2)  node[pmos ] (c4) {};

\draw (13,-5.2) node[nmos,rotate=-90] (c5) {};
\draw (15,-4.2) node[nmos] (c6) {};
\draw (12,-3) node[nmos,xscale=-1] (c7) {};
\draw (15,-3) node[nmos] (c8) {};
\draw (15,-6.6) node[nmos,xscale=-1] (c9) {};

% wires
\draw (c1.G) |- (c2.G) |-(c2.D);
\draw (c1.S)|- (14,1.5)-| (c2.S);
\draw (c3.G)--(c4.G)|-(c4.D);
\draw (c4.D)--(c8.D);
\draw (c8.S)--(c6.D);
\draw (c6.S)--(c9.D);
\draw (c6.G) -| (c5.G);
\draw (c3.D)--(c7.D);
\draw (c7.D)-|(c7.G)--(c8.G);
\draw (c6.G)-|(c7.S);
\draw (c5.S) -| (c7.S);
\draw (c5.D) |- (14,-7.6);
\draw (c9.D) -- (c6.S);
\draw (c9.G)-- ($(c9.G)+(0,0.5)$) node [above] {{\footnotesize \textbf{V}$_{Bias}$}};
\draw (c3.G)--(b8.G);

\draw (c1.D)-|(c3.S);
\draw (12,1) node[] (x1){};
\draw (12,-1) node[] (x2){};

\draw (b7.G) to [kinky cross=(x1)--(x2), kinky crosses=left] (c2.G);
\draw (c9.S)|-(15,-7.6);


% labels 
\draw (c1.G) node[above=9mm] {{\footnotesize M$_{12}$}};
\draw (c2.G) node[above] {{\footnotesize M$_{13}$}};
\draw (c3.G) node[below] {{\footnotesize M$_{16}$}};
\draw (c4.G) node[right=8mm] {{\footnotesize M$_{17}$}};
\draw (c5.G) node[below = 9 mm] {{\footnotesize M$_{10}$}};
\draw (c6.S) node[right] {{\footnotesize M$_{11}$,K$_{21}$}};
\draw (c7.G) node[left=8mm] {{\footnotesize M$_{14}$}};
\draw (c8.G) node[right=8mm] {{\footnotesize M$_{15}$}};
\draw (c9.G) node[left=7mm] {{\footnotesize M$_{18}$,K$_{91}$}};

% Connection
% \draw (a1.G) -- (p1.G);
% \draw (a2.S) to [kinky cross=(a1.G)--(p1.G), kinky crosses=left] (0,1.5);

% \draw (a4.G) -- (c2.G);
% \draw (a5.S) to [kinky cross=(a4.G)--(c2.G), kinky crosses=left] (16.5,1.5);
% \draw (a5.D) |- (c6.G);

\draw[thick,-Triangle] (6,-2.1) -- ++(0,-0.7) node[midway,right]{$I_c$};
\draw[thick,-Triangle] (4.3,-4.6) -- ++(0,-0.7) node[midway,right]{$I_{b,+}$};
\draw[thick,-Triangle] (15.3,-3.4) -- ++(0,-0.7) node[midway,right]{$I_{b,-}$};

\draw [draw opacity=0.2, fill=blue, fill opacity=0.05](-0.5,3) -- (-0.5,-9) -- (5,-9) -- (5,3) -- cycle;
\draw [draw opacity=0.2, fill=red, fill opacity=0.05](5,3) -- (5,-9) -- (11.5,-9) -- (11.5,3) -- cycle;
\draw [draw opacity=0.2, fill=blue, fill opacity=0.05](11.5,3) -- (11.5,-9) -- (17,-9) -- (17,3) -- cycle;
\draw[blue,thick] (3,2.5) node[left] {\LARGE $\beta_+$};
\draw[red,thick] (11,2.5) node[left] {\LARGE Current subtraction};
\draw[blue,thick] (15,2.5) node[left] {\LARGE$\beta_-$};
\end{circuitikz}

==> betamult.tex <==
\begin{circuitikz}[scale=0.9,transform shape]
% Transistor drawing
% left branch
\draw (0,0) node[nmos,xscale=-1] (M1){\ctikzflipx{M$_1$}};
\draw (M1.D)--++(0,0.5) node[nmos,xscale=-1,anchor=south east] (M5){\ctikzflipx{M$_5$}};
\draw (M5.D)--++(0,0.5)
node[pmos,xscale=-1,anchor=south east](M7){\ctikzflipx{M$_7$}};
\draw (M7.S)--++(0,0.5) node[pmos,xscale=-1,anchor=south east](M3){\ctikzflipx{M$_3$}};

% right branch
\draw (M3.G)--++(1,0) node[pmos,anchor=west,rotate=90](M4){\rotatebox[origin=c]{-90}{M$_4$}};
\draw (M7.G)--++(1,0) node[pmos,anchor=west](M8){M$_8$};
\draw (M1.G)to[short,l=1:K$_{21}$]++(1,0) node[nmos,anchor=west,rotate=-90](M2){\rotatebox[origin=c]{90}{M$_2$}};
\draw (M5.G)to[short]++(1,0) node[nmos,anchor=west](M6){M$_6$};

% Resistor and ground drawing
\draw (M2.S) to[R,l_=$R$] ++(0,-2) ;
\draw (M1.S) to[short] ++(0,-2.2) ;

% Vdd drawing
\draw (M3.S) to[short] ++(0,1.3);
\draw (M4.S) to[short] ++(0,1.1);

% Connection
\draw (M2.D)-|(M6.S);
\draw (M6.D)--(M8.D);
\draw (M8.S)|-(M4.D);
\draw (M4.G)-|++(1,0);
\draw (M1.G)|-(M1.D);
\draw (M8.G)|-(M8.D);
\draw (M5.G)|-(M5.D);

\draw (1.5,9.5) node[] {(a)};
\draw[thick,-Triangle] (2,-1.5) -- (2,-2.5) node[midway,right]{$I_a$};

\draw (-0.5,8.2) -- (3,8.2) node[midway,above] {V$_{DD}$} ;
\draw (-0.5,-3) -- (3,-3) node[ground,midway]{};


\end{circuitikz}

==> betamult_fulltrans.tex <==
\begin{circuitikz}[scale=0.9, transform shape]
% Transistor drawing

% left branch
\draw (0,0) node[nmos,xscale=-1] (M1){\ctikzflipx{M$_1$}};
\draw (M1.D)--++(0,0.5) node[nmos,xscale=-1,anchor=south east] (M5){\ctikzflipx{M$_5$}};
\draw (M5.D)--++(0,0.5)
node[pmos,xscale=-1,anchor=south east](M7){\ctikzflipx{M$_7$}};
\draw (M7.S)--++(0,0.5) node[pmos,xscale=-1,anchor=south east](M3){\ctikzflipx{M$_3$}};

% right branch
\draw (M3.G)--++(1,0) node[pmos,anchor=west,rotate=90](M4){\rotatebox[origin=c]{-90}{M$_4$}};
\draw (M7.G)--++(1,0) node[pmos,anchor=west](M8){M$_8$};
\draw (M1.G)to[short,l=1:K$_{21}$]++(1,0) node[nmos,anchor=west,rotate=-90](M2){\rotatebox[origin=c]{90}{M$_2$}};
\draw (M5.G)to[short]++(1,0) node[nmos,anchor=west](M6){M$_6$};
\draw (M2.S)--++(0,-2) node[nmos,xscale=-1,rotate=-90,anchor=north east](M9){\rotatebox[origin=c]{90}{\ctikzflipx{M$_9$}}}
(M9.G) node[anchor=south] {$V_{bias}$};

% Ground and Vcc
\draw (M1.S) to[short] ++(0,-2.7);
\draw (M9.S) to[short] ++(0,-0.55);
\draw (M2.S) ++(0,-1.75);
\draw (M3.S) to[short] ++(0,0.8);
\draw (M4.S) to[short] ++(0,0.6);

% Connection
\draw (M2.D)-|(M6.S);
\draw (M6.D)--(M8.D);
\draw (M8.S)|-(M4.D);
\draw (M4.G)-|++(1,0);
\draw (M1.G)|-(M1.D);
\draw (M8.G)|-(M8.D);
\draw (M5.G)|-(M5.D);

\draw (1.5,9) node[] {(b)};
\draw[thick,-Triangle] (3.5,1) -- ++(0,-1) node[midway,right]{$I_b$};
\draw (0.6,-1.4) node[] {1:K$_{91}$};

\draw (-0.5,7.7) -- (3,7.7) node[midway,above] {V$_{DD}$} ;
\draw (-0.5,-3.5) -- (3,-3.5) node[ground,midway]{};

\end{circuitikz}
